Entropy Coding for Non-Rectangular Transform Blocks using Partitioned DCT Dictionaries for AV1

Recent video codecs such as VVC and AV1 apply a Non-rectangular (NR) partitioning to combine prediction signals using a smooth blending around the boundary, followed by a rectangular transform on the whole block. The NR signal transformation is not yet supported. A transformation technique that applies the same partitioning to the 2D Discrete Cosine Transform (DCT) bases and finds a sparse representation of the NR signal in such a dictionary showed promising gains in an experimental setup outside the reference software. This method uses the regular inverse transformation at the decoder to reconstruct a rectangular signal and discards the signal outside the region of interest. This design is appealing due to the minimal changes required at the decoder. However, current entropy coding schemes are not well-suited for optimally encoding these coefficients because they are primarily designed for DCT coefficients. This work introduces an entropy coding method that efficiently codes these transform coefficients by effectively modeling their properties. The design offers significant theoretical rate savings, estimated using conditional entropy, particularly for scenarios that are more dissimilar to DCT in an experimental setup.

==> figures/16x16_w1_nbdcorr.tikz <==
\begin{tikzpicture}[scale=0.22]
   \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
   { 0,    23,     0,    22,     0},
   { 7,     0,    51,     0,     4},
   { 0,    25,   100,    26,     0},
   {14,     0,    56,     0,    10},
   { 0,    10,     0,    15,     0},
} {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        %\node[fill=bluish!\x!white, draw = gray!30!] at (\m,-\n) {};
         \draw[gray!30!,fill=black!\x!white] (\m,-\n) \Square{14pt} ; 

      }
    }
    \draw[black] (.5,0) rectangle (4.5,4);
    \draw[fill=darkbluishgray] (.5,1) -- (4.5,3) --(4.5,4) -- (.5,4) -- (.5,1);
    \node at (3,-6.7) {\footnotesize{Type 3}};

\end{tikzpicture}

==> figures/16x16_w2_nbdcorr.tikz <==
   \begin{tikzpicture}[scale=0.22]
   \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
     { 0,     7,     0,    14,     0},
    {23,     0,    25,     0,    10},
    { 0,    51,   100,    56,     0},
    {22,     0,    26,     0,    15},
    { 0,     4,     0,    10,     0},
    } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        %\node[fill=bluish!\x!white, draw = gray!30!] at (\m,-\n) {};
         \draw[gray!30!,fill=black!\x!white] (\m,-\n) \Square{14pt} ; 
      }
    }
    \draw[black] (.5,0) rectangle (4.5,4);
    \draw[fill=darkbluishgray] (.5,0) -- (1.5,0) -- (3.5,4) --(.5,4) -- (.5,0);

    \node at (3,-6.7) {\footnotesize{Type 3}};
\end{tikzpicture}

==> figures/16x16x1_corrmap.tikz <==
\begin{tikzpicture}[scale=0.12]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
     {75 ,75 , 75, 75, 75 , 75 , 75 , 75 ,  50 ,  50 ,  50 , 50,   50 , 50  , 50  ,   50},
     {25 ,25 , 25, 25, 25,  25,  25,  25,   25,   25,   25,  25,  25,  25 ,  25 ,    25},
     {75 ,50 , 50, 50, 50,  50,  50,  50,   50,   50,   50,  50,  50,  50 ,  75 ,    25},
     {75 ,50 , 50, 50, 50,  50,  50,  50,   25,   25,   25,  25,  25,  25 ,  25 ,    25},
     {75 ,25 , 50, 50, 50,  50,  25,  50,   25,   25,   25,  25,  25,  25 ,  25 ,    25},
     {75 ,50 , 25, 50, 50,  25,  50,  50,   25,   25,   50,  25,  25,  50 ,  25 ,    25},
     {75 ,50 , 50, 25, 25,  50,  50,  50,   25,   25,   25,  50,  50,  25 ,  25 ,    25},
     {75 ,50 , 50, 50, 50,  50,  50,  50,   25,   25,   25,  25,  25,  25 ,  25 ,    25},
     {75 ,50 , 50, 50, 50,  50,  50,  50,   25,   25,   25,  25,  25,  25 ,  25 ,    25},
     {75 ,50 , 50, 25, 25,  50,  50,  50,   25,   25,   25,  50,  50,  25 ,  25 ,    25},
     {75 ,50 , 25, 50, 50,  25,  50,  50,   25,   25,   50,  25,  25,  50 ,  25 ,    25},
     {75 ,50 , 50, 50, 50,  50,  50,  50,   25,   25,   25,  25,  25,  25 ,  25 ,    25},
     {75 ,75 , 50, 50, 50,  50,  50,  50,   25,   50,   50,  50,  50,  50 ,  25 ,    25},
     {75 ,25 , 75, 75, 75,  75,  50,  75,   50,   75,   50,  50,  50,  50 ,  75 ,    25},
     {25 ,50 , 25, 25, 25,  25,  25,  25,   25,   25,   25,  25,  25,  25 ,  25 ,    25},
     {25 ,25 , 25, 25, 25,  25,  25,  25,   25,   25,   25,  25,  25,  25 ,  25 ,    0},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        %\node[fill=bluish!(\x*50)!white, draw = gray!40!] at (\m,-\n) {};
         \draw[gray!40!,fill=blue_corr_1!\x!white] (\m,-\n) \Square{14pt} ; 
      }
    }
\draw[gray!40!,fill=blue_corr_1!80!black] (17.5,-1) \Square{14pt} ;
\node at (18.5,-1) {\tiny{4}};
\draw[gray!40!,fill=blue_corr_1!75!white] (17.5,-2.5) \Square{14pt} ;
\node at (18.5,-2.5) {\tiny{3}};
\draw[gray!40!,fill=blue_corr_1!50!white] (17.5,-4) \Square{14pt} ;
\node at (18.5,-4) {\tiny{2}};
\draw[gray!40!,fill=blue_corr_1!25!white] (17.5,-5.5) \Square{14pt} ;
\node at (18.5,-5.5) {\tiny{1}};
\draw[gray!40!,fill=white] (17.5,-7) \Square{14pt} ;
\node at (18.5,-7) {\tiny{0}};
\end{tikzpicture}

==> figures/16x16x1_entropydelta.tikz <==
 %   {15,     9,     4,     4,    -1,     0,     1,    -1,     0,     1,     0,     1,     1,     1,     1,     2},
 %   { 7,     8,     7,     5,     3,     2,     0,     0,     0,     0,     0,     1,     2,     2,     2,     2},
 %   { 5,     2,     2,     0,    -1,    -2,    -1,    -1,    -1,    -1,     0,     0,     0,     1,     1,     2},
 %   { 2,     4,     0,     1,    -1,    -1,    -1,    -1,     1,     1,     0,     1,     1,     2,     2,     3},
 %   { 0,     5,     2,     0,    -1,    -2,    -1,    -1,     1,     1,     1,     1,     2,     2,     2,     2},
 %   { 0,     1,     3,     0,    -1,     2,    -1,    -1,     1,     0,     0,     1,     1,     2,     2,     3},
 %   {-2,    -1,     1,     1,     2,    -1,     0,     0,     0,     0,     1,     1,     1,     3,     2,     3},
 %   {-1,    -1,     1,     1,    -1,     0,     0,     0,     0,     1,     1,     1,     2,     2,     2,     3},
 %   { 0,     0,     0,     1,     0,    -1,     0,     0,     0,     1,     1,     1,     2,     3,     3,     3},
 %   { 1,     0,     0,     1,     1,     0,     0,     0,     0,     1,     1,     1,     2,     2,     3,     2},
 %   { 1,     0,     1,     0,     0,     0,     0,     0,     1,     1,     1,     2,     2,     2,     3,     3},
 %   { 0,    -1,     0,    -1,    -1,     0,     1,     0,     1,     2,     2,     2,     3,     3,     3,     3},
 %   {-1,    -2,     1,     0,     0,     0,     0,     1,     1,     1,     1,     2,     2,     2,     3,     3},
 %   {-1,     0,     0,    -1,     0,     0,     1,     1,     1,     1,     2,     2,     2,     2,     2,     3},
 %   { 0,     0,     0,     1,     1,     2,     2,     2,     2,     3,     3,     3,     3,     3,     3,     3},
 %   {-1,    -1,    -1,     0,     0,     0,     1,     1,     1,     1,     2,     2,     2,     3,     3,     0},

\begin{tikzpicture}[scale=0.17]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}


    % range [0,7] scaled to [0,100]
\foreach \y [count=\n] in {  
   {  0,     0,    57,    57 ,    0,     0,    14,     0,     0,    14,     0,    14,    14,    14,    14,    29},
   {100,     0,   100,    71 ,   43,    29,     0,     0,     0,     0,     0,    14,    29,    29,    29,    29},
   { 71,    29,    29,     0 ,    0,     0,     0,     0,     0,     0,     0,     0,     0,    14,    14,    29},
   { 29,    57,     0,    14 ,    0,     0,     0,     0,    14,    14,     0,    14,    14,    29,    29,    43},
   {  0,    71,    29,     0 ,    0,     0,     0,     0,    14,    14,    14,    14,    29,    29,    29,    29},
   {  0,    14,    43,     0 ,    0,    29,     0,     0,    14,     0,     0,    14,    14,    29,    29,    43},
   {  0,     0,    14,    14 ,   29,     0,     0,     0,     0,     0,    14,    14,    14,    43,    29,    43},
   {  0,     0,    14,    14 ,    0,     0,     0,     0,     0,    14,    14,    14,    29,    29,    29,    43},
   {  0,     0,     0,    14 ,    0,     0,     0,     0,     0,    14,    14,    14,    29,    43,    43,    43},
   { 14,     0,     0,    14 ,   14,     0,     0,     0,     0,    14,    14,    14,    29,    29,    43,    29},
   { 14,     0,    14,     0 ,    0,     0,     0,     0,    14,    14,    14,    29,    29,    29,    43,    43},
   {  0,     0,     0,     0 ,    0,     0,    14,     0,    14,    29,    29,    29,    43,    43,    43,    43},
   {  0,     0,    14,     0 ,    0,     0,     0,    14,    14,    14,    14,    29,    29,    29,    43,    43},
   {  0,     0,     0,     0 ,    0,     0,    14,    14,    14,    14,    29,    29,    29,    29,    29,    43},
   {  0,     0,     0,    14 ,   14,    29,    29,    29,    29,    43,    43,    43,    43,    43,    43,    43},
   {  0,     0,     0,     0 ,    0,     0,    14,    14,    14,    14,    29,    29,    29,    43,    43,     0},
   } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \draw[gray!40!,fill=yellow_heatmap!\x!pink_heatmap_m] (\m,-\n) \Square{14pt} ;
       %  {\draw[gray!40!,fill=yellow_heatmap!\x!blue_corr_1] (\m,-\n) \Square{14pt} ;}
         
      }
    }

% range [-2,-1] scaled to [100,50]

    \foreach \y [count=\n] in {  
    % negative heatmap    
   {  0,     0,     0,     0,    50,     0,     0,    50,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,    50,   100,    50,    50,    50,    50,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,    50,    50,    50,    50,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,    50,   100,    50,    50,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,    50,     0,    50,    50,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {100,    50,     0,     0,     0,    50,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   { 50,    50,     0,     0,    50,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,     0,    50,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,    50,     0,    50,    50,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   { 50,   100,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   { 50,     0,     0,    50,     0,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   {  0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
   { 50,    50,    50,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0,     0 ,    0 ,    0},
    } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
         \ifthenelse{\x>0}{\draw[gray!40!,fill=black!\x!pink_heatmap_m] (\m,-\n) \Square{14pt} ;}{}
       %  {\draw[gray!40!,fill=yellow_heatmap!\x!blue_corr_1] (\m,-\n) \Square{14pt} ;}
         
      }
    }

%[8,9,15] to [12,25,80]
  \foreach \y [count=\n] in {  
    {80,     25,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     12,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
    { 0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0,     0 ,    0 ,    0 ,    0,     0},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
         \ifthenelse{\x>0}{\draw[gray!40!,fill=white!\x!yellow_heatmap] (\m,-\n) \Square{14pt} ;}{}
       %  {\draw[gray!40!,fill=yellow_heatmap!\x!blue_corr_1] (\m,-\n) \Square{14pt} ;}
         
      }
    }

\draw[white,fill, top color=pink_heatmap_m, bottom color=black] (18,-16.5) -- (19,-16.5) -- (19,-14.5) -- (18,-14.5) -- (18,-16.5);
\draw[white,fill, top color=yellow_heatmap, bottom color=pink_heatmap_m] (18,-14.5) -- (19,-14.5) -- (19,-7.5) -- (18,-7.5) -- (18,-14.5);
\draw[white,fill, top color=white, bottom color=yellow_heatmap] (18,-7.5) -- (19,-7.5) -- (19,-0.5) -- (18,-0.5) -- (18,-7.5);
\draw[gray!40] (18,-16.5) -- (19,-16.5) -- (19,-0.5) -- (18,-0.5) -- (18,-16.5);
\draw[] (17.8,-16.5) -- (19.2,-16.5);
\node at (20.2,-16.4) {\tiny{-0.02}};

\draw[] (17.8,-14.5) -- (19.2,-14.5);
\node at (20.2,-14.4) {\tiny{0.00}};

\draw[] (17.8,-7.5) -- (19.2,-7.5);
\node at (20.2,-7.4) {\tiny{0.07}};

\draw[] (17.8,-1.5) -- (19.2,-1.5);
\node at (20.2,-1.4) {\tiny{0.15}};



%\draw[] (-.1,1) --(.5,1);
%\node at (1.1,1) {\tiny{1}};
%\draw[] (-.1,-1.5) --(.5,-1.5);
%\node at (1.1,-1.5) {\tiny{0.5}};


    \end{tikzpicture}

==> figures/16x8x9_corrmap.tikz <==
\begin{tikzpicture}[scale=0.12]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
     {75, 75,  75, 75, 75, 75,  75,  75, 75,  75,  75,  75, 75, 75,  75,  50},
     {75, 75,  50, 75, 75, 75,  75,  75, 75,  75,  75,  75, 75, 100,  75,  50},
     {75, 50,  75, 75, 75, 75,  75,  75, 75,  75,  75,  75, 75, 75,  75,  50},
     {75, 75,  75, 75, 75, 75,  75,  75, 75,  75,  75,  75, 75, 75,  75,  50},
     {75, 75,  75, 75, 75, 75,  75,  75, 75,  75,  75,  75, 75, 75,  75,  50},
     {75, 100,  75, 75, 75, 75,  75,  75, 75,  75,  75,  75, 75, 75,  75,  50},
     {75, 50,  75, 75, 75, 75,  75,  75, 75,  75,  75,  75, 75, 75,  75,  25},
     {50, 50,  50, 50, 50, 50,  50,  50, 50,  50,  50,  50, 50, 50,  25,  0},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        %\node[fill=bluish!(\x*50)!white, draw = gray!100!] at (\m,-\n) {};
         \draw[gray!40!,fill=blue_corr_1!\x!white] (\m,-\n) \Square{14pt} ; 
         \ifthenelse{\x=100}{\draw[gray!40!,fill=blue_corr_1!80!black] (\m,-\n) \Square{14pt} ;}{}
      }
    }
\draw[gray!40!,fill=blue_corr_1!80!black] (17.5,-1) \Square{14pt} ;
\node at (18.5,-1) {\tiny{4}};
\draw[gray!40!,fill=blue_corr_1!75!white] (17.5,-2.5) \Square{14pt} ;
\node at (18.5,-2.5) {\tiny{3}};
\draw[gray!40!,fill=blue_corr_1!50!white] (17.5,-4) \Square{14pt} ;
\node at (18.5,-4) {\tiny{2}};
\draw[gray!40!,fill=blue_corr_1!25!white] (17.5,-5.5) \Square{14pt} ;
\node at (18.5,-5.5) {\tiny{1}};
\draw[gray!40!,fill=white] (17.5,-7) \Square{14pt} ;
\node at (18.5,-7) {\tiny{0}};
\end{tikzpicture}

==> figures/8x16_entropydelta.tikz <==
\begin{tikzpicture}[scale=0.17]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}
 
 % [0,7] mapped to [0,100]
\foreach \y [count=\n] in { 
   {  0,    71,     0 ,    0 ,   71 ,   71,    57 ,   43},
   { 57,    29,    14 ,   29 ,   29 ,   29,    29 ,   43},
   {  0,    29,    14 ,    0 ,   14 ,   14,    14 ,   14},
   {  0,    71,     0 ,    0 ,   29 ,   14,    14 ,    0},
   {  0,    57,    57 ,   14 ,   14 ,   14,    14 ,   14},
   {  0,    29,    14 ,   14 ,   14 ,   29,    29 ,   14},
   {  0,    29,    14 ,   14 ,   14 ,   14,    29 ,   14},
   {  0,    14,    29 ,   29 ,   29 ,   29,    29 ,   14},
   { 57,    14,    14 ,   14 ,   29 ,   29,    29 ,   29},
   { 43,    14,    14 ,   29 ,   29 ,   29,    29 ,   29},
   { 43,    14,    29 ,   29 ,   29 ,   29,    29 ,   29},
   { 29,    14,    29 ,   29 ,   29 ,   29,    43 ,   29},
   { 43,    29,    29 ,   29 ,   29 ,   29,    43 ,   29},
   { 29,    29,    29 ,   29 ,   29 ,   29,    43 ,   43},
   { 29,    29,    29 ,   29 ,   43 ,   43,    43 ,   43},
   { 14,    29,    29 ,   29 ,   29 ,   29,    43 ,    0},
    } {
     % column labels
     % heatmap tiles
     \foreach \x [count=\m] in \y {
        %\draw[line width=0.1mm,gray,fill=white] (\m,-\n) \Square{14pt} ; 
        \draw[gray!40!,fill=yellow_heatmap_m!\x!pink_heatmap_m] (\m,-\n) \Square{14pt};
     }
   }


 % -2 to 100
  \foreach \y [count=\n] in { 
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,    100,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     {0,     0 ,    0,     0,     0 ,    0 ,    0 ,    0},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
         \ifthenelse{\x>0}{\draw[gray!40!,fill=black] (\m,-\n) \Square{14pt} ;}{}
         
      }
    }

%[7,34] mapped to [4,100]
\foreach \y [count=\n] in { 
   {108,     0 ,    4 ,    4 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  4,     0 ,    0 ,    8 ,    0 ,    0 ,    0 ,    0},
   {  8,     0 ,    8 ,    0 ,    0 ,    0 ,    0 ,    0},
   { 23,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   { 15,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   { 12,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   { 12,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
   {  0,     0 ,    0 ,    0 ,    0 ,    0 ,    0 ,    0},
    } {
     % column labels
     % heatmap tiles
     \foreach \x [count=\m] in \y {
        \ifthenelse{\x>0}{\draw[gray!40!,fill=white!\x!yellow_heatmap_m] (\m,-\n) \Square{14pt} ;}{}
        \draw[line width=0.08mm,gray!40!] (\m,-\n) \Square{14pt} ;
     }
   }

\draw[white,fill, top color=pink_heatmap_m, bottom color=black] (10,-16.5) -- (11,-16.5) -- (11,-14.5) -- (10,-14.5) -- (10,-16.5);
\draw[white,fill, top color=yellow_heatmap, bottom color=pink_heatmap_m] (10,-14.5) -- (11,-14.5) -- (11,-7.5) -- (10,-7.5) -- (10,-14.5);
\draw[white,fill, top color=white, bottom color=yellow_heatmap] (10,-7.5) -- (11,-7.5) -- (11,-0.5) -- (10,-0.5) -- (10,-7.5);
\draw[gray!40] (10,-16.5) -- (11,-16.5) -- (11,-0.5) -- (10,-0.5) -- (10,-16.5);
\draw[] (9.8,-16.5) -- (11.2,-16.5);
\node at (12.2,-16.4) {\tiny{-0.02}};

\draw[] (9.8,-14.5) -- (11.2,-14.5);
\node at (12.2,-14.4) {\tiny{0.00}};

\draw[] (9.8,-7.5) -- (11.2,-7.5);
\node at (12.2,-7.4) {\tiny{0.07}};

\draw[] (9.8,-.5) -- (11.2,-.5);
\node at (12.2,-.4) {\tiny{0.34}};

%     \foreach \y [count=\n] in { 
%     {34,   5,     7,     7,     5,     5,     4,     3},
%     { 4,   2,     1,     2,     2,     2,     2,     3},
%     { 7,   2,     1,     8,     1,     1,     1,     1},
%     { 8,   5,     8,    -2,     2,     1,     1,     0},
%     {12,   4,     4,     1,     1,     1,     1,     1},
%     {10,   2,     1,     1,     1,     2,     2,     1},
%     { 9,   2,     1,     1,     1,     1,     2,     1},
%     { 9,   1,     2,     2,     2,     2,     2,     1},
%     { 4,   1,     1,     1,     2,     2,     2,     2},
%     { 3,   1,     1,     2,     2,     2,     2,     2},
%     { 3,   1,     2,     2,     2,     2,     2,     2},
%     { 2,   1,     2,     2,     2,     2,     3,     2},
%     { 3,   2,     2,     2,     2,     2,     3,     2},
%     { 2,   2,     2,     2,     2,     2,     3,     3},
%     { 2,   2,     2,     2,     3,     3,     3,     3},
%     { 1,   2,     2,     2,     2,     2,     3,     0},
%      }
\end{tikzpicture}




==> figures/8x16_w10_nbdcorr.tikz <==
    \begin{tikzpicture}[scale=0.22]
   \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
     %{1,     0,    26,     0,     2},
     %{4,     0,    40,     0,     3},
     %{0,     2,   100,     2,     0},
     %{1,     2,    26,     2,     2},
     %{2,     0,    17,     0,     2},
     {1,     4,    0,     1,     2},
     {0,     0,    2,     2,     0},
     {26,    40,   100,   26,     17},
     {0,     0,    2,     2,     0},
     {2,     3,    0,     2,     2},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
         \draw[gray!30!,fill=black!\x!white] (\m,-\n) \Square{14pt} ; 

      }
    }
    \draw[black] (.5,0) rectangle (4.5,2);
   \draw[fill=darkbluishgray] (.5,0)--(3,0) -- (4,2) -- (.5,2) --(.5,0);
   \node at (3,-6.7) {\footnotesize{Type 5}};
\end{tikzpicture} 

==> figures/8x16_w13_nbdcorr.tikz <==
     \begin{tikzpicture}[scale=0.22]
   \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
    %{35,     9,    17,    13,    28},
    %{ 9,    36,    64,    18,    12},
    %{17,    64,   100,    52,    11},
    %{13,    18,    52,    20,     6},
    %{28,    12,    11,     5,    13},
    {35,     9,    17,    13,    28},
    { 9,    36,    64,    18,    12},
    {17,    64,   100,    52,    11},
    {13,    18,    52,    20,     5},
    {28,    12,    11,     6,    13},
      } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
         \draw[gray!30!,fill=black!\x!white] (\m,-\n) \Square{14pt} ; 

      }
    }
    \draw[black] (.5,0) rectangle (4.5,2);
    \draw[fill=darkbluishgray] (.5,.5) -- (3.5,2) -- (.5,2) -- (.5,.5);
    \node at (3,-6.7) {\footnotesize{Type 1}};
\end{tikzpicture} 


==> figures/8x16_w14_nbdcorr.tikz <==
         \begin{tikzpicture}[scale=0.22]
   \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
    %{ 9,    12,     6,     5,    12},
    %{12,     8,    30,     9,     5},
    %{ 6,    31,   100,    23,     4},
    %{ 5,     9,    22,     7,     4},
    %{12,     5,     4,     4,     5},
    { 9,    12,     6,     5,    12},
    {12,     8,    31,     9,     5},
    { 6,    30,   100,    22,     4},
    { 5,     9,    23,     7,     4},
    {12,     5,     4,     4,     5},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
         \draw[gray!30!,fill=black!\x!white] (\m,-\n) \Square{14pt} ; 

      }
    }
    \draw[black] (.5,0) rectangle (4.5,2);
    \draw[fill=darkbluishgray] (.5,0)--(1.5,0) -- (4.5,1.5) -- (4.5,2) -- (.5,2)--(.5,0);
    \node at (3,-6.7) {\footnotesize{Type 4}};
\end{tikzpicture} 



==> figures/8x16_w2_nbdcorr.tikz <==
\begin{tikzpicture}[scale=0.22]
   \newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
   %{ 0,     9,     0,    17,     0},
   % { 7,     0,    38,     0,     6},
   % { 0,    35,   100,    42,     0},
   % {15,     0,    45,     0,    14},
   % { 0,     9,     0,    18,     0},
   % } {
    { 0,     7,     0,    15,     0},
    { 9,     0,    35,     0,     9},
    { 0,    38,   100,    45,     0},
    {17,     0,    42,     0,    18},
    { 0,     6,     0,    14,     0},
    } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
         \draw[gray!30!,fill=black!\x!white] (\m,-\n) \Square{14pt} ; 

      }
    }
    \draw[black] (.5,0) rectangle (4.5,2);
    \draw[fill=darkbluishgray] (.5,0) -- (4.5,2) -- (.5,2) -- (.5,0);
    \node at (3,-6.7) {\footnotesize{Type 2}};
\end{tikzpicture} 

==> figures/DCT_16x8_ctx_map.tikz <==
\begin{tikzpicture}[scale=0.12]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
    { 0, 16,     6,     6,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21},
    {16, 16,     6,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21},
    {16, 16,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21},
    {16, 16,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21},
    {16, 16,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21},
    {16, 16,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21},
    {16, 16,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21},
    {16, 16,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21,    21},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        %\node[fill=bluish!(\x*50)!white, draw = gray!40!] at (\m,-\n) {};
         %\draw[line width=0.2mm,gray!70!,fill=white] (\m,-\n) \Square{14pt} ; 
         \ifthenelse{\x=0}{\draw[gray!40!,fill=black] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=16}{\draw[gray!40!,fill=pink_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=6}{\draw[gray!40!,fill=yellow_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \draw[line width=0.08mm,gray!80!black] (\m,-\n) \Square{14pt} ;
      }
    }

\draw[gray!40!,fill=black] (17.5,-1) \Square{14pt} ;
\node at (18.5,-1) {\tiny{0}};
\draw[gray!40!,fill=pink_heatmap] (17.5,-2.5) \Square{14pt} ;
\node at (18.5,-2.5) {\tiny{1}};
\draw[gray!40!,fill=yellow_heatmap] (17.5,-4) \Square{14pt} ;
\node at (18.5,-4) {\tiny{2}};
\draw[gray!40!,fill=white] (17.5,-5.5) \Square{14pt} ;
\node at (18.5,-5.5) {\tiny{3}};
\end{tikzpicture}

==> figures/DCT_ctxmap.tikz <==
\begin{tikzpicture}[scale=0.12]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
    { 0,   1,   6,   6,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    { 1,   6,   6,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    { 6,   6,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    { 6,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
    {21,  21,  21,  21,  21,  21,  21, 21, 21,  21, 21, 21,  21,  21, 21, 21},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        %\node[fill=bluish!(\x*50)!white, draw = gray!40!] at (\m,-\n) {};
         %\draw[line width=0.2mm,gray!70!,fill=white] (\m,-\n) \Square{14pt} ; 
         \ifthenelse{\x=0}{\draw[gray!40!,fill=black] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=1}{\draw[gray!40!,fill=pink_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=6}{\draw[gray!40!,fill=yellow_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \draw[line width=0.08mm,gray!80!black] (\m,-\n) \Square{14pt} ;
      }
    }

\draw[gray!40!,fill=black] (17.5,-1) \Square{14pt} ;
\node at (18.5,-1) {\tiny{0}};
\draw[gray!40!,fill=pink_heatmap] (17.5,-2.5) \Square{14pt} ;
\node at (18.5,-2.5) {\tiny{1}};
\draw[gray!40!,fill=yellow_heatmap] (17.5,-4) \Square{14pt} ;
\node at (18.5,-4) {\tiny{2}};
\draw[gray!40!,fill=white] (17.5,-5.5) \Square{14pt} ;
\node at (18.5,-5.5) {\tiny{3}};
\end{tikzpicture}

==> figures/DCT_nbd.tikz <==
\begin{tikzpicture}[scale=.18]
		\foreach \y in {0,1,2}
		{
                     \foreach \x in {0,1,2}
                     {
			\filldraw[fill=white, draw=red!20!black](\x,\y) rectangle (\x+1,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](\x,\y) rectangle (\x+1,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](0,2) rectangle (1,3); 
		\node at (2,-2) (a) {\footnotesize{$\mathcal{N}_{\mathrm{DCT}}$}};
\end{tikzpicture}

==> figures/DCT_nbd.tikz.sty <==
\begin{tikzpicture}[scale=.25]
		\foreach \y in {0,1,2}
		{
                     \foreach \x in {0,1,2}
                     {
			\filldraw[fill=white, draw=red!20!black](\x,\y) rectangle (\x+1,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](\x,\y) rectangle (\x+1,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](0,4) rectangle (1,3); 
		%\filldraw[fill=yellow!70!white, draw=red!20!black](0,3) rectangle (1,2); 
		%\filldraw[fill=yellow!70!white, draw=red!20!black](1,4) rectangle (2,3); 
              %\filldraw[fill=yellow!70!white, draw=red!20!black](1,2) rectangle (2,1);
		\node at (2.5,-1) (a) {$\mathcal{N}_t$};
\end{tikzpicture}[scale=.25]

==> figures/colorbar_cbd_corr.tikz <==
\begin{tikzpicture}[xscale=.3,yscale=.22]
%\hspace*{-.05cm}
\draw[white,fill, top color=black, bottom color=white] (0,-4) -- (.4,-4) -- (.4,1) -- (0,1) -- (0,-4);
\draw[] (-.1,-4) --(.5,-4);
\node at (1.1,-4) {\tiny{0}};
\draw[] (-.1,1) --(.5,1);
\node at (1.1,1) {\tiny{1}};
\draw[] (-.1,-1.5) --(.5,-1.5);
\node at (1.1,-1.5) {\tiny{0.5}};
%\node at (.5,0) {\textbf{\scriptfont{0}}};
\end{tikzpicture} 

==> figures/context_corr.tikz <==
\begin{tikzpicture}
        \node at (-.5,2.3) {\small{\textbf{e.}}};

        % First row
        \node at (-.1, 1.5) {\rotatebox[origin=c]{90}{\tiny{(\vxv{16}{16}$,1,1$)}}};
        \node at (1.25, 1.5) {\input{figures/DCT_ctxmap.tikz}};
        \node at (3.65, 1.5) {\input{figures/16x16x1_corrmap.tikz}};
        \node at (6, 1.5) {\input{figures/proposed_16x16x1.tikz}};

        % Second row
        \node at ( -.1, -.5) {\rotatebox[origin=c]{90}{\tiny{(\vxv{16}{8}$,9,1$)}}};
        \node at (1.25, -.5) {\input{figures/DCT_16x8_ctx_map.tikz}};
        \node at (3.65, -.5) {\input{figures/16x8x9_corrmap.tikz}};
        \node at (6, -.5) {\input{figures/proposed_16x8.tikz}};

        % Labels for each column
        \node[align=left] at (1.1, -1.5) {\tiny{DCT Context map}};
        \node[align=left] at (3, -1.5) {\tiny{$|\mathcal{N}_c|$ map}};
        \node[align=left,text width=3cm] at (6.3, -1.5) {\parbox{2.2cm}{\tiny{Proposed Context map}}};

\end{tikzpicture}

==> figures/fulltree.tikz <==
\begin{tikzpicture}[scale=.8]
[level distance=20mm,
level 1/.style={sibling distance=10mm},
level 2/.style={sibling distance=15mm},
level 3/.style={sibling distance=7mm}]
\tikzset{treenode/.style={fill=blue!70!green,circle,inner sep=3pt}}
\tikzset{leaf/.style={fill=blue!70!green,circle,inner sep=2pt}}
\tikzset{leaf1/.style={fill=blue!30!white,circle,inner sep=2pt}}
\tikzset{leaf2/.style={fill=blue!40!white,circle,inner sep=2pt}}
\tikzset{leaf3/.style={fill=blue!90!white,circle,inner sep=2pt}}

 %[level distance=10mm,
 %  every node/.style={fill=blue!70!green,circle,inner sep=3pt}]
    \node [treenode] at (0,0){} [grow=right] 
    child[level distance=15mm] {node[treenode](b) {}
      child[level distance=25mm,sibling distance=15mm] {node[treenode](e) {}}
      child[level distance=25mm,sibling distance=15mm] {node[treenode](f) {}
              child[level distance=18mm,sibling distance=8mm] {node[leaf3](g3) {}}
              %child {node[leaf](h3) {}}
              child[level distance=18mm,sibling distance=3mm] {node[leaf2](i3) {}}
              child[level distance=18mm,sibling distance=3mm] {node[leaf1](j3) {}}}
      child[level distance=25mm,sibling distance=15mm] {node[treenode](d) {}
              child[level distance=18mm] {node[leaf3](g2) {}}
              %child {node[leaf](h2) {}}
              child[level distance=18mm] {node[leaf2](i2) {}}
              child[level distance=18mm] {node[leaf1](j2) {}}}
      child[level distance=25mm,sibling distance=15mm] {node[treenode](c) {} 
              child[level distance=18mm,sibling distance=10mm] {node[leaf3](g1) {}}
              %child {node[leaf](h1) {}}
              child[level distance=18mm,sibling distance=3mm] {node[leaf2](i1) {}}
              %child[level distance=18mm,sibling distance=3mm] {node[leaf1](j1) {}}
      }
    }
    child[level distance=15mm] {node[treenode](a) {}};
    %\node[above = 1mm of a] {\small{$||\mathcal{N}_t||_0=0$}};
    %\node[below = 1mm of b] {\small{$||\mathcal{N}_t||_0>0$}};
    \node[above = 1mm of a] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_t}||_0=0$}};
    \node[below = 1mm of b] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_t}||_0>0$}};
    
    %\node[above = 1mm of c] {$||\mathcal{N}_c||_0=0$};
    %\node[above = 1mm of d] {$||\mathcal{N}_c||_0=1$};
    %\node[below = 1mm of d] {$\vdots$};
    %\node[below = 1mm of e] {$||\mathcal{N}_c||_0=N_{\mathrm{max}}$};
    %\node[below = 1mm of f] {$||\mathcal{N}_c||_0=N_{\mathrm{max}}-1$};

    \node[above = .05mm of c] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_c}||_0=0$}};
    \node[above = .05mm of d] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_c}||_0=1$}};
    \node[below = 1mm of d] {\footnotesize{$\vdots$}};
    \node[below = .01mm of e] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_c}||_0=|\mathcal{N}_c|$}};
    \node[below = .05mm of f] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_c}||_0=|\mathcal{N}_c|-1$}};


    %\node[right = 1mm of j2] {\footnotesize{$\sum_{i\in \mathcal{N}_o} |x_i|=0$}};
    %\node[right = 1mm of i2] {\footnotesize{$\sum_{i\in \mathcal{N}_o} |x_i|=1$}};
    %\node[above = .01mm of g2]{\footnotesize{$\vdots$}};
    %\node[right = 1mm of g2] {\footnotesize{$\sum_{i\in \mathcal{N}_o} |x_i|>=8$}};

    \node[above = .01mm of g1] {$\vdots$};
    \node[above = .01mm of g3] {$\vdots$};


    \node[right = 1mm of j2] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_o}||_1=0$}};
    \node[right = 1mm of i2] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_o}||_1=1$}};
    \node[above = .1mm of g2]{\footnotesize{$\vdots$}};
    \node[right = 1mm of g2] {\footnotesize{$||\mathbf{x}_{\mathcal{N}_o}||_1\geq12$}};

    \draw[blue!40!white,thick,dashed] (.6,2.7) -- (.6,-3.7);
    \draw[blue!40!white,thick,dashed] (2.5,2.7) -- (2.5,-3.7);
    \draw[blue!40!white,thick,dashed] (5.5,2.7) -- (5.5,-3.7);
    

    \node at (2,2.8) {\footnotesize{\textbf{$\mathcal{C}_1$}}};
    \node at (4,2.8) {\footnotesize{\textbf{$\mathcal{C}_2$}}};
    \node at (6,2.8) {\footnotesize{\textbf{$\mathcal{C}_3$}}};

    \draw[white!20!black,thick] (2.65,-2.5) -- (5.35,-2.5) --  (5.35,-4) -- (2.65,-4) -- (2.65,-2.5);
    \node at (4,-4.5) {\footnotesize{when $|\mathcal{N}_c|\geq3$}};
\end{tikzpicture}

==> figures/nbd.tikz <==
\begin{tikzpicture}[scale=.3]
		\foreach \y in {0,1,2}
		{
			\filldraw[fill=black!50!white, draw=red!20!black](4,\y) rectangle (5,\y+1); 
		} 
		\filldraw[fill=black!50!white, draw=red!20!black](3,1) rectangle (4,2); 
		\filldraw[fill=black!50!white, draw=red!20!black](5,1) rectangle (6,2); 
		\filldraw[fill=white!20!white, draw=red!20!black](4,1) rectangle (5,2); 
		\node at (4.5,-1) (a) {$\mathcal{N}(x)$};
		\vspace*{.3cm}
		\end{tikzpicture}
		%\hspace*{.1cm}
		\begin{tikzpicture}[scale=.32]
		\hspace*{.1cm}
		\foreach \y in {0,3}
		{
			\filldraw[fill=black!50!white, draw=red!20!black](4,\y) rectangle (5,\y+1); 
		} 
		\filldraw[fill=black!50!white, draw=red!20!black](3,1) rectangle (4,2); 
		\filldraw[fill=black!50!white, draw=red!20!black](5,1) rectangle (6,2); 
		\foreach \y in {1,2}
		{
			\filldraw[fill=white!20!white, draw=red!20!black](4,\y) rectangle (5,\y+1); 
		}  
		\filldraw[fill=black!50!white, draw=red!20!black](3,2) rectangle (4,3); 
		\filldraw[fill=black!50!white, draw=red!20!black](5,2) rectangle (6,3);
		
		\foreach \x in {8,9}
		{
			\filldraw[fill=black!50!white, draw=red!20!black](\x,0) rectangle (\x+1,1); 
			\filldraw[fill=white!50!white, draw=red!20!black](\x,1) rectangle (\x+1,2); 
			\filldraw[fill=black!50!white, draw=red!20!black](\x,2) rectangle (\x+1,3);
		} 
		\filldraw[fill=black!50!white, draw=red!20!black](7,1) rectangle (8,2); 
		\filldraw[fill=black!50!white, draw=red!20!black](10,1) rectangle (11,2); 
		\node at (7,-1) (a) {$\mathcal{N}_1(x)$};
		\vspace*{.2cm}
\end{tikzpicture}

==> figures/nbd_cat.tikz <==
\begin{tikzpicture}[scale=.18]
		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](\x,\y) rectangle (\x+1,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](\x,\y) rectangle (\x+1,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](0,4) rectangle (1,3); 
		\node at (2.5,-1) (a) {\footnotesize{$\mathcal{N}_t$}};

% correalted

		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](5+\x,\y) rectangle (\x+6,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](5,4) rectangle (6,3); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](5,3) rectangle (6,2); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](6,4) rectangle (7,3); 
              \filldraw[fill=yellow!70!white, draw=red!20!black](7,3) rectangle (8,2);
		\node at (7.5,-1) (a) {\footnotesize{$\mathcal{N}_c$}};


% orthogonal

		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](10+\x,\y) rectangle (\x+11,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=green!30!yellow, draw=red!20!black](10+\x,\y) rectangle (\x+11,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](10,4) rectangle (11,3); 
		\filldraw[fill=white, draw=red!20!black](10,3) rectangle (11,2); 
		\filldraw[fill=white, draw=red!20!black](11,4) rectangle (12,3); 
              \filldraw[fill=white, draw=red!20!black](12,3) rectangle (13,2);
		\node at (12.5,-1) (a) {\footnotesize{$\mathcal{N}_o$}};
		\vspace*{.3cm}



\end{tikzpicture}

==> figures/nbd_chose.tikz <==
\begin{tikzpicture}[scale=.18]
		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](\x,\y) rectangle (\x+1,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](\x,\y) rectangle (\x+1,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](0,4) rectangle (1,3); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](0,3) rectangle (1,2); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](1,4) rectangle (2,3); 
              \filldraw[fill=yellow!70!white, draw=red!20!black](1,2) rectangle (2,1);
		%\node at (4.5,-1) (a) {\footnotesize{$\mathcal{N}(x)$}};



		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](5+\x,\y) rectangle (\x+6,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](5+\x,\y) rectangle (\x+6,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](5,4) rectangle (6,3); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](5,3) rectangle (6,2); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](6,4) rectangle (7,3); 
              \filldraw[fill=yellow!70!white, draw=red!20!black](7,3) rectangle (8,2);
		%\node at (4.5,-1) (a) {$\mathcal{N}(x)$};



		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](10+\x,\y) rectangle (\x+11,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](10+\x,\y) rectangle (\x+11,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](10,4) rectangle (11,3); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](10,3) rectangle (11,2); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](11,4) rectangle (12,3); 
              \filldraw[fill=yellow!70!white, draw=red!20!black](11,3) rectangle (12,2);
		\node at (6,-1.5) (a) {\footnotesize{Chosen $|\mathcal{N}_c| = 3$}};
		\vspace*{.3cm}
\end{tikzpicture}

==> figures/nbd_onefig_tikz.tikz <==
\begin{tikzpicture}[scale=.18]
% DCT nbd
\node at (-1.5,3) {\small{\textbf{b.}}};
       \foreach \y in {0,1,2}
	{
              \foreach \x in {0,1,2}
              {
		\filldraw[fill=white, draw=red!20!black](\x,\y+1) rectangle (\x+1,\y+2); 
              }
	} 
       \foreach \y in {0,1,2}
	{
              \foreach \x in {0,...,\y}
              {
		\filldraw[fill=black!15!white, draw=red!20!black](\x,\y+1) rectangle (\x+1,\y+2); 
              }
	} 
	\filldraw[fill=blue!50!green, draw=red!20!black](0,3) rectangle (1,4); 
	\node at (2,-2) (a) {\footnotesize{$\mathcal{N}_{\mathrm{DCT}}$}};

\node at (6.5,3) {\small{\textbf{c.}}};
% total neighborhood
       \foreach \y in {0,1,2,3}
	{
              \foreach \x in {0,1,2,3}
              {
		\filldraw[fill=white, draw=red!20!black](\x+8,\y) rectangle (\x+9,\y+1); 
              }
	} 
       \foreach \y in {0,1,2,3}
	{
              \foreach \x in {0,...,\y}
              {
		\filldraw[fill=black!15!white, draw=red!20!black](\x+8,\y) rectangle (\x+9,\y+1); 
              }
	} 
	\filldraw[fill=blue!50!green, draw=red!20!black](8,4) rectangle (9,3); 
	\node at (10.5,-2) (a) {\footnotesize{$\mathcal{N}_t$}};


% correalted

		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](5+8+\x,\y) rectangle (\x+8+6,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](5+8,4) rectangle (6+8,3); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](5+8,3) rectangle (6+8,2); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](6+8,4) rectangle (7+8,3); 
              \filldraw[fill=yellow!70!white, draw=red!20!black](7+8,3) rectangle (8+8,2);
		\node at (7.5+8,-2) (a) {\footnotesize{$\mathcal{N}_c$}};

% orthogonal

		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](10+8+\x,\y) rectangle (\x+8+11,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=green!30!yellow, draw=red!20!black](10+8+\x,\y) rectangle (\x+8+11,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](10+8,4) rectangle (11+8,3); 
		\filldraw[fill=white, draw=red!20!black](10+8,3) rectangle (11+8,2); 
		\filldraw[fill=white, draw=red!20!black](11+8,4) rectangle (12+8,3); 
              \filldraw[fill=white, draw=red!20!black](12+8,3) rectangle (13+8,2);
		\node at (12.5+8,-2) (a) {\footnotesize{$\mathcal{N}_o$}};
		\vspace*{.3cm}

\node at (24.5,3) {\small{\textbf{d.}}};
% chosen nbd for merged cases

              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](\x+26,\y) rectangle (\x+1+26,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](\x+26,\y) rectangle (\x+1+26,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](0+26,4) rectangle (1+26,3); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](0+26,3) rectangle (1+26,2); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](1+26,4) rectangle (2+26,3); 
              \filldraw[fill=yellow!70!white, draw=red!20!black](1+26,2) rectangle (2+26,1);
		%\node at (4.5,-1) (a) {\footnotesize{$\mathcal{N}(x)$}};



		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](5+\x+26,\y) rectangle (\x+6+26,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](5+\x+26,\y) rectangle (\x+6+26,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](5+26,4) rectangle (6+26,3); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](5+26,3) rectangle (6+26,2); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](6+26,4) rectangle (7+26,3); 
              \filldraw[fill=yellow!70!white, draw=red!20!black](7+26,3) rectangle (8+26,2);
		%\node at (4.5,-1) (a) {$\mathcal{N}(x)$};



		\foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,1,2,3}
                     {
			\filldraw[fill=white, draw=red!20!black](10+\x+26,\y) rectangle (\x+11+26,\y+1); 
                     }
		} 
              \foreach \y in {0,1,2,3}
		{
                     \foreach \x in {0,...,\y}
                     {
			\filldraw[fill=black!15!white, draw=red!20!black](10+\x+26,\y) rectangle (\x+11+26,\y+1); 
                     }
		} 
		\filldraw[fill=blue!50!green, draw=red!20!black](10+26,4) rectangle (11+26,3); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](10+26,3) rectangle (11+26,2); 
		\filldraw[fill=yellow!70!white, draw=red!20!black](11+26,4) rectangle (12+26,3); 
              \filldraw[fill=yellow!70!white, draw=red!20!black](11+26,3) rectangle (12+26,2);
		\node at (6+27,-2) (a) {\footnotesize{Chosen $|\mathcal{N}_c| = 3$}};
		\vspace*{.3cm}

 

\end{tikzpicture}

==> figures/proposed_16x16x1.tikz <==
\begin{tikzpicture}[scale=0.12]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
     {0,  1,  3, 3, 2, 2,  2,  2, 5, 5, 5, 5,  5,  5,  5,  8},
     {7,  7,  7, 7, 7, 7,  8,  8, 8, 8, 8, 8,  8,  8,  8,  8},
     {1,  6,  6, 6, 6, 6,  5,  5, 5, 5, 5, 5,  5,  5,  2,  8},
     {1,  6,  6, 6, 6, 6,  5,  5, 8, 8, 8, 8,  8,  8,  8,  8},
     {3,  7,  6, 6, 6, 6,  8,  5, 8, 8, 8, 8,  8,  8,  8,  8},
     {3,  6,  7, 6, 6, 7,  5,  5, 8, 8, 5, 8,  8,  5,  8,  8},
     {3,  4,  4, 7, 7, 4,  5,  5, 8, 8, 8, 5,  5,  8,  8,  8},
     {3,  4,  4, 4, 4, 4,  5,  5, 8, 8, 8, 8,  8,  8,  8,  8},
     {4,  4,  4, 4, 4, 4,  5,  5, 8, 8, 8, 8,  8,  8,  8,  8},
     {4,  4,  4, 7, 7, 4,  5,  5, 8, 8, 8, 5,  5,  8,  8,  8},
     {4,  4,  7, 4, 4, 7,  5,  5, 8, 8, 5, 8,  8,  5,  8,  8},
     {4,  4,  4, 4, 4, 4,  5,  5, 8, 8, 8, 8,  8,  8,  8,  8},
     {4,  2,  5, 5, 5, 5,  5,  5, 8, 5, 5, 5,  5,  5,  8,  8},
     {4,  8,  2, 2, 2, 2,  5,  2, 5, 2, 5, 5,  5,  5,  2,  8},
     {7,  5,  8, 8, 8, 8,  8,  8, 8, 8, 8, 8,  8,  8,  8,  8},
     {8,  8,  8, 8, 8, 8,  8,  8, 8, 8, 8, 8,  8,  8,  8,  2},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        %\node[fill=bluish!(\x*50)!white, draw = gray!40!] at (\m,-\n) {};
          % \draw[line width=0.1mm,gray!40!black,fill=white] (\m,-\n) \Square{14pt} ;
         \ifthenelse{\x=0}{\draw[gray!40!,fill=black] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=1}{\draw[gray!40!,fill=pink_heatmap!30!black] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=2}{\draw[gray!40!,fill=pink_heatmap!60!black] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=3}{\draw[gray!40!,fill=pink_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=4}{\draw[gray!40!,fill=pink_heatmap!60!yellow_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=5}{\draw[gray!40!,fill=pink_heatmap!30!yellow_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=6}{\draw[gray!40!,fill=yellow_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=7}{\draw[gray!40!,fill=yellow_heatmap!50!white] (\m,-\n) \Square{14pt} ;}{}
         %\ifthenelse{\x=8}{\draw[gray!40!,fill=pink_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \draw[line width=0.08mm,gray!80!black] (\m,-\n) \Square{14pt} ;
      }
    }


\draw[gray!40!,fill=black] (17.5,-1) \Square{14pt} ;
\node at (18.5,-1) {\tiny{0}};
\draw[gray!40!,fill=pink_heatmap!30!black] (17.5,-2.5) \Square{14pt} ;
\node at (18.5,-2.5) {\tiny{1}};
\draw[gray!40!,fill=pink_heatmap!60!black] (17.5,-4) \Square{14pt} ;
\node at (18.5,-4) {\tiny{2}};
\draw[gray!40!,fill=pink_heatmap] (17.5,-5.5) \Square{14pt} ;
\node at (18.5,-5.5) {\tiny{3}};
\draw[gray!40!,fill=pink_heatmap!60!yellow_heatmap] (17.5,-7) \Square{14pt} ;
\node at (18.5,-7) {\tiny{4}};
\draw[gray!40!,fill=pink_heatmap!30!yellow_heatmap] (17.5,-8.5) \Square{14pt} ;
\node at (18.5,-8.5) {\tiny{5}};
\draw[gray!40!,fill=yellow_heatmap] (17.5,-10) \Square{14pt} ;
\node at (18.5,-10) {\tiny{6}};
\draw[gray!40!,fill=yellow_heatmap!50!white] (17.5,-11.5) \Square{14pt} ;
\node at (18.5,-11.5) {\tiny{7}};
\draw[gray!40!,fill=white] (17.5,-13) \Square{14pt} ;
\node at (18.5,-13) {\tiny{8}};
\end{tikzpicture}

==> figures/proposed_16x8.tikz <==
\begin{tikzpicture}[scale=0.12]
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \foreach \y [count=\n] in { 
     {0,     1,     2,     2,     2,     2,     2,     2,     2 ,    3,     3 ,    3 ,    3 ,    3 ,    3,     3},
     {1,     1,     2,     2,     2,     2,     2,     3,     3 ,    3,     3 ,    3 ,    3 ,    3 ,    3,     3},
     {1,     1,     2,     2,     2,     3,     3,     3,     3 ,    3,     3 ,    3 ,    3 ,    3 ,    3,     3},
     {1,     1,     2,     3,     3,     3,     3,     3,     3 ,    3,     3 ,    3 ,    3 ,    3 ,    3,     3},
     {1,     1,     3,     3,     3,     3,     3,     3,     3 ,    3,     3 ,    3 ,    3 ,    3 ,    3,     3},
     {1,     1,     3,     3,     3,     3,     3,     3,     3 ,    3,     3 ,    3 ,    3 ,    3 ,    3,     3},
     {1,     1,     3,     3,     3,     3,     3,     3,     3 ,    3,     3 ,    3 ,    3 ,    3 ,    3,     3},
     {1,     1,     3,     3,     3,     3,     3,     3,     3 ,    3,     3 ,    3 ,    3 ,    3 ,    3,     3},
     } {
      % column labels
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        %\node[fill=bluish!(\x*50)!white, draw = gray!40!] at (\m,-\n) {};
         %\draw[line width=0.1mm,gray,fill=white] (\m,-\n) \Square{14pt} ; 
         \ifthenelse{\x=0}{\draw[gray!40!,fill=black] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=1}{\draw[gray!40!,fill=pink_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \ifthenelse{\x=2}{\draw[gray!40!,fill=yellow_heatmap] (\m,-\n) \Square{14pt} ;}{}
         \draw[line width=0.08mm,gray!80!black] (\m,-\n) \Square{14pt} ;
      }
    }

\draw[gray!40!,fill=black] (17.5,-1) \Square{14pt} ;
\node at (18.5,-1) {\tiny{0}};
\draw[gray!40!,fill=pink_heatmap] (17.5,-2.5) \Square{14pt} ;
\node at (18.5,-2.5) {\tiny{1}};
\draw[gray!40!,fill=yellow_heatmap] (17.5,-4) \Square{14pt} ;
\node at (18.5,-4) {\tiny{2}};
\draw[gray!40!,fill=white] (17.5,-5.5) \Square{14pt} ;
\node at (18.5,-5.5) {\tiny{3}};

\end{tikzpicture}
